Non-iterative rigid 2D/3D point-set registration using semidefinite programming

We describe a convex programming framework for pose estimation in 2D/3D point-set registration with unknown point correspondences. We give two mixed-integer nonlinear program (MINP) formulations of the 2D/3D registration problem when there are multiple 2D images, and propose convex relaxations for both of the MINPs to semidefinite programs (SDP) that can be solved efficiently by interior point methods. Our approach to the 2D/3D registration problem is non-iterative in nature as we jointly solve for pose and correspondence. Furthermore, these convex programs can readily incorporate feature descriptors of points to enhance registration results. We prove that the convex programs exactly recover the solution to the original nonconvex 2D/3D registration problem under noiseless condition. We apply these formulations to the registration of 3D models of coronary vessels to their 2D projections obtained from multiple intra-operative fluoroscopic images. For this application, we experimentally corroborate the exact recovery property in the absence of noise and further demonstrate robustness of the convex programs in the presence of noise.

==> Final - Arxiv/figures/fullerrorsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xmode=log,
xminorticks=true,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{$\infty$},{21.6},{15.6},{12.1},{9.6}},
xlabel={Noise (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	1.45844229123501\\
2	2.63059638624397\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.47988758612838\\
2.25	2.49834089422492\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	2.98160679223802\\
3	5.07896765000554\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.25	3.01138609285593\\
3.25	4.87531650165371\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	4.99899219690851\\
4	7.89142555173809\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.25	4.94617249539616\\
4.25	7.57398089154955\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	6.43525708645747\\
5	10.8116582762301\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.25	6.4226962087229\\
5.25	10.8116582762301\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.71155242429631\\
2	2.08627141294257\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	1.64704032406245\\
2.25	2.0755460192929\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	3.62560319279253\\
3	4.64056654255863\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	3.43244219781927\\
3.25	4.31585139134432\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	5.72377253764527\\
4	6.83918539330669\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	5.51620659033776\\
4.25	6.52134013357534\\
};
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	7.59673811140029\\
5	9.18250636127816\\
};
\addlegendentry{\texttt{conreg1}};
\label{pgfplots:simconreg1}

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	7.50803458226248\\
5.25	9.10179386302299\\
};
\addlegendentry{\texttt{conreg2}};
\label{pgfplots:simconreg2}

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.98521820039279\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.25	1.8557762561928\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	4.09583548071032\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.25	3.8909599104109\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	6.30279414388284\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.25	6.15815458220558\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	8.48053899114163\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.25	8.29263206523851\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.98521820039279\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	1.8557762561928\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.09583548071032\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	3.8909599104109\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.30279414388284\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	6.15815458220558\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	8.48053899114163\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	8.29263206523851\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/fullerrorwithrefsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{0},{0.5},{1},{1.5},{2}},
xlabel={Noise (mm)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	0.185403881436265\\
2	1.15825832001842\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	0.246146602305116\\
2.25	1.16474399323472\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	0.536449198797325\\
3	1.84649999832004\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	0.644217339623155\\
3.25	1.662205535967\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	1.01686805364559\\
4	2.6562790043305\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.02257539907442\\
4.25	3.14005570096133\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.5002944171812\\
5	3.56380717908132\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.40333741022793\\
5.25	3.76109510811241\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.405283471841612\\
2	0.730540532599959\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	0.389849171232482\\
2.25	0.720493137726612\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	0.853405569079646\\
3	1.3379158044961\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	0.840162568496293\\
3.25	1.18273657129205\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	1.36880530928918\\
4	2.03185553258083\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.39900637155474\\
4.25	2.13741456560098\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	1.93246755891445\\
5	2.61000518024608\\
};
\label{pgfplots:simconreg1}

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	1.87865399758761\\
5.25	2.6410041545768\\
};
\label{pgfplots:simconreg2}

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	0.490550618235734\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	0.47923586621912\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	1.04480432983568\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	1.00018673001449\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	1.592453908433\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	1.62638025712354\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	2.23673418277358\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	2.20186115861428\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.490550618235734\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	0.47923586621912\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	1.04480432983568\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	1.00018673001449\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.592453908433\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	1.62638025712354\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.23673418277358\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	2.20186115861428\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.00023629911101	1.26846981683932\\
1.99934964617021	1.46549184317558\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.27356554521157	1.24254328773611\\
2.24082136330868	1.45879209037704\\
2.24684022228573	1.7233028591034\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.02897064292771	2.16474328887221\\
2.97139361236966	2.51765789176309\\
3.02955989588379	2.61795562491468\\
2.98057542769515	2.76040402880947\\
3.0104450187525	2.7995134711479\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25540247591743	1.71549546149435\\
3.26094452602532	1.86666700549798\\
3.24131387807467	1.95501260829968\\
3.25751740169194	2.02138493422176\\
3.26944693031877	2.33030418884718\\
3.21995359233838	2.59556438218857\\
3.22399209426768	2.68627650117427\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.02967510419906	3.34729876135125\\
4.00945934577596	3.34890935836731\\
3.98320236351027	3.63072269454622\\
3.99396819644529	3.64350708346692\\
3.97637628239076	3.64867986333122\\
3.98552742633733	4.64412076023497\\
3.98486538563204	5.15376213753798\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.23947907742141	3.3237469193733\\
4.22826462580393	3.34556096516221\\
4.24050047873226	4.15834118921565\\
4.22635365339423	4.50473312520842\\
4.27400956610935	5.64041411942959\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.97464239937901	3.81809362357364\\
5.02687753913172	4.00454258335493\\
4.99368874806466	4.19131668626323\\
4.97171259137682	4.57329006843923\\
4.99014834394755	4.58256832958489\\
5.01474788493001	4.61364145978344\\
5.01841763483336	5.64566188840456\\
5.00280661864029	5.7925256792858\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.2616389664365	3.90951847436863\\
5.27460204349585	3.96875123329509\\
5.22217448686998	3.99395904420978\\
5.23772883623231	4.1957578241458\\
5.22163697227072	4.50958431846155\\
5.23096729772711	4.98175716038852\\
5.26376036265728	5.8043738576663\\
5.26385957959371	9.17173683794586\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/fullogmmsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	10.7390693760684\\
1	14.2944507985032\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	17.4010725732216\\
2	24.2233602206448\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	7.99661906268938\\
3	7.99661906268938\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	11.8059750983512\\
4	22.9387372985581\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	10.4251190833561\\
5	10.4251190833561\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	1.50054909713549\\
1	1.95441724556489\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	5.74021129168325\\
2	7.37244191767129\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	3.1066333282592\\
3	3.1066333282592\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	2.19302702988642\\
4	2.21424950464204\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	10.4251190833561\\
5	10.4251190833561\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	14.2944507985032\\
1.125	14.2944507985032\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	24.2233602206448\\
2.125	24.2233602206448\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	7.99661906268938\\
3.125	7.99661906268938\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	22.9387372985581\\
4.125	22.9387372985581\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	10.4251190833561\\
5.125	10.4251190833561\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.50054909713549\\
1.125	1.50054909713549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	5.74021129168325\\
2.125	5.74021129168325\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	3.1066333282592\\
3.125	3.1066333282592\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	2.19302702988642\\
4.125	2.19302702988642\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	10.4251190833561\\
5.125	10.4251190833561\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.95441724556489\\
0.75	10.7390693760684\\
1.25	10.7390693760684\\
1.25	1.95441724556489\\
0.75	1.95441724556489\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	7.37244191767129\\
1.75	17.4010725732216\\
2.25	17.4010725732216\\
2.25	7.37244191767129\\
1.75	7.37244191767129\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	3.1066333282592\\
2.75	7.99661906268938\\
3.25	7.99661906268938\\
3.25	3.1066333282592\\
2.75	3.1066333282592\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	2.21424950464204\\
3.75	11.8059750983512\\
4.25	11.8059750983512\\
4.25	2.21424950464204\\
3.75	2.21424950464204\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	10.4251190833561\\
4.75	10.4251190833561\\
5.25	10.4251190833561\\
5.25	10.4251190833561\\
4.75	10.4251190833561\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	2.29047996866767\\
1.25	2.29047996866767\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	9.79172873472887\\
2.25	9.79172873472887\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	5.55162619547429\\
3.25	5.55162619547429\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	7.48834210684401\\
4.25	7.48834210684401\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	10.4251190833561\\
5.25	10.4251190833561\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/partialerrorsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{$\infty$},{21.6},{15.6},{12.1},{9.6}},
xlabel={Noise (dB)},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	1.7884533909458\\
2	3.63251056945719\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.67952408320059\\
2.25	3.15467141971697\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	3.56515759004045\\
3	7.82500764360873\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	3.63418406321611\\
3.25	6.81623840176844\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	5.35602376538474\\
4	11.3567172190925\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	5.58279383674379\\
4.25	11.1871711267721\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	7.49105445433071\\
5	13.8192286023526\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	7.31910806726331\\
5.25	13.8192286023526\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	2.17622113789785\\
2	2.92418850698182\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.03924925760305\\
2.25	2.52394969747254\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.5250714622109\\
3	5.94711881248926\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.21346428906241\\
3.25	5.3785286230186\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	6.90883092036882\\
4	8.6955160269142\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	6.49192114577134\\
4.25	8.39371724740698\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	9.00796121188473\\
5	11.141315369778\\
};
%\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	8.79275524183172\\
5.25	10.9531778002718\\
};
%\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	2.42363485823428\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	2.23225324770536\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.88818183063221\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.59441456783594\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	7.42250400568515\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	7.13288523835455\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	9.84861757416476\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	9.45036167126423\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	2.42363485823428\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	2.23225324770536\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.88818183063221\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.59441456783594\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	7.42250400568515\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	7.13288523835455\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	9.84861757416476\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	9.45036167126423\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.00746697219861	4.38960330388368\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.24128978568764	3.30997770522568\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.01603184646887	8.26553847098129\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.24461879679314	8.26553847098129\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.24952156902406	11.3567172190925\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/partialerrorwithrefsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{0},{0.5},{1},{1.5},{2}},
xlabel={Noise (mm)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	0.35075993981892\\
2	1.87935417816964\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	0.34654312112923\\
2.25	1.61373205647763\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	0.681595462715764\\
3	4.07473515743451\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	0.717103428062646\\
3.25	3.70344703412101\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	1.06876500498539\\
4	5.10922098239272\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.04338365508777\\
4.25	5.11059555391052\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.58892879271644\\
5	5.89429978881703\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.58150052518125\\
5.25	6.03701938839595\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.626332787738111\\
2	1.32209425234824\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	0.543923950249893\\
2.25	1.16296909974642\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	1.46916899556791\\
3	3.21823396661121\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	1.21828905595513\\
3.25	2.99724083683296\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	2.03609150194908\\
4	3.3549053724808\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.81466883141854\\
4.25	3.53728993331439\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	2.73830312153651\\
5	4.36888589014677\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	2.55826548077876\\
5.25	4.42432884938244\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	0.806269056796168\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	0.76086595288307\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	2.05307957692413\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	1.72860659446227\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	2.73299368144597\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	2.39377817109585\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	3.66398698924384\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	3.35011413765263\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.806269056796168\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	0.76086595288307\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.05307957692413\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	1.72860659446227\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.73299368144597\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	2.39377817109585\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.66398698924384\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	3.35011413765263\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.01217145207079	5.3557735168236\\
2.02954586781749	6.72911370790145\\
1.98923468503084	6.74647291894024\\
2.02111269894241	6.74836845298936\\
2.0149420142046	7.44962783118957\\
2.02838590352372	7.46256846037388\\
1.970745164344	8.43609454409575\\
1.99105431163641	8.46891032582892\\
2.01016586464295	8.64170492419223\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.23634384744678	4.93631388434959\\
2.23314894170734	6.6534712469445\\
2.26319553444877	8.0555872327129\\
2.25778580731208	8.16337664925511\\
2.25566304080748	8.27596124986451\\
2.26002737289454	10.6543925743748\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.97172216706962	6.34288500246908\\
2.99054905053188	17.9973770648299\\
2.99695878627223	18.697266822162\\
2.98380656232001	19.6968972690221\\
3.01344031333101	21.6222192394476\\
3.02226139325039	22.3714561262053\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.23634423094491	6.34288500246908\\
3.26444067685773	20.2227663602231\\
3.22736018078247	21.9895530590325\\
3.27104517385936	22.3701383138731\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.9774126072339	5.48585057291266\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5.00551308658684	7.16502133493045\\
4.99163480002843	7.51968567451768\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.26917247154132	7.35463368063161\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/partialogmmsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	5.48095378322591\\
1	11.3877254910924\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	7.7953569760982\\
2	12.7610496375618\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	22.1196016332926\\
3	22.1196016332926\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	100\\
4	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	100\\
5	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.842723582731491\\
1	1.34124618972583\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	1.5607680361515\\
2	1.61313728968914\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	22.1196016332926\\
3	22.1196016332926\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	100\\
4	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	100\\
5	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	11.3877254910924\\
1.125	11.3877254910924\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	12.7610496375618\\
2.125	12.7610496375618\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	22.1196016332926\\
3.125	22.1196016332926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	0.842723582731491\\
1.125	0.842723582731491\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	1.5607680361515\\
2.125	1.5607680361515\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	22.1196016332926\\
3.125	22.1196016332926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.34124618972583\\
0.75	5.48095378322591\\
1.25	5.48095378322591\\
1.25	1.34124618972583\\
0.75	1.34124618972583\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	1.61313728968914\\
1.75	7.7953569760982\\
2.25	7.7953569760982\\
2.25	1.61313728968914\\
1.75	1.61313728968914\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	22.1196016332926\\
2.75	22.1196016332926\\
3.25	22.1196016332926\\
3.25	22.1196016332926\\
2.75	22.1196016332926\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	100\\
3.75	100\\
4.25	100\\
4.25	100\\
3.75	100\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	100\\
4.75	100\\
5.25	100\\
5.25	100\\
4.75	100\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.63243396916993\\
1.25	1.63243396916993\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	2.24758542893072\\
2.25	2.24758542893072\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	22.1196016332926\\
3.25	22.1196016332926\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	100\\
4.25	100\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	100\\
5.25	100\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/real_ogmm_angluar.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	14.6628107656954\\
1	24.8439847237933\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	10.5612318797427\\
2	16.3629961761787\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	16.0828147720051\\
3	24.8735834451038\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	23.0317282143685\\
4	24.9240657140653\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	17.6322032347443\\
5	24.1682562690125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	1.43465346011618\\
1	3.37700024175459\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.533351608954895\\
2	3.79093151671922\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	1.38927711898536\\
3	4.59572837979434\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	4.17121391233959\\
4	7.50790866534479\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	2.5491236385237\\
5	4.16488465678739\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	24.8439847237933\\
1.125	24.8439847237933\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	16.3629961761787\\
2.125	16.3629961761787\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	24.8735834451038\\
3.125	24.8735834451038\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	24.9240657140653\\
4.125	24.9240657140653\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	24.1682562690125\\
5.125	24.1682562690125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.43465346011618\\
1.125	1.43465346011618\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.533351608954895\\
2.125	0.533351608954895\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	1.38927711898536\\
3.125	1.38927711898536\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	4.17121391233959\\
4.125	4.17121391233959\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	2.5491236385237\\
5.125	2.5491236385237\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	3.37700024175459\\
0.75	14.6628107656954\\
1.25	14.6628107656954\\
1.25	3.37700024175459\\
0.75	3.37700024175459\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	3.79093151671922\\
1.75	10.5612318797427\\
2.25	10.5612318797427\\
2.25	3.79093151671922\\
1.75	3.79093151671922\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	4.59572837979434\\
2.75	16.0828147720051\\
3.25	16.0828147720051\\
3.25	4.59572837979434\\
2.75	4.59572837979434\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	7.50790866534479\\
3.75	23.0317282143685\\
4.25	23.0317282143685\\
4.25	7.50790866534479\\
3.75	7.50790866534479\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	4.16488465678739\\
4.75	17.6322032347443\\
5.25	17.6322032347443\\
5.25	4.16488465678739\\
4.75	4.16488465678739\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	5.62253234469141\\
1.25	5.62253234469141\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	5.45634224919737\\
2.25	5.45634224919737\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	8.86679166150107\\
3.25	8.86679166150107\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	15.4303006263736\\
4.25	15.4303006263736\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	5.84515513204337\\
5.25	5.84515513204337\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2	24.7839092193179\\
2	24.9357563099606\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/real_ogmm_converge_number.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958763\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area legend,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=60,
ylabel={No. of Instances},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot[ybar,bar width=0.127835\fwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	32\\
2	39\\
3	29\\
4	16\\
5	19\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
6	0\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/realdataconvex.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
xtick={1.125,2.125,3.125,4.125,5.125,6.125},
xticklabels={{1},{2},{3},{4},{5},{6}},
xlabel={Patient},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	9.57127952865654\\
1	9.57132334772213\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	3.57613989536038\\
1.25	3.57634756964911\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	5.70868312181691\\
2	5.70869649806047\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.59137176824845\\
2.25	2.59142862445428\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	4.48575530261898\\
3	4.62938494423054\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	4.48536855808326\\
3.25	4.94488629496794\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	7.43315829052175\\
4	7.43316675979614\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	5.96329525280862\\
4.25	5.9634330502575\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.44451987053681\\
5	1.44466809810785\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.36166780406784\\
5.25	1.36294173753519\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6	8.13263055675171\\
6	18.2863807640639\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.25	9.06539560141243\\
6.25	23.8485085206886\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	9.57130407465088\\
1	9.57132079149344\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	3.57621799477794\\
1.25	3.57628084557732\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	5.70868470767327\\
2	5.70868972425858\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.59138966229006\\
2.25	2.59140722589208\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.5323970104533\\
3	4.62938064585055\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.66336276995283\\
3.25	4.81776219199151\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.43316145665289\\
4	7.4331636119634\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	5.96332295586221\\
4.25	5.96338331742377\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.44454401637845\\
5	1.44465293677756\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	1.36191473800393\\
5.25	1.36236723811869\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
6	12.0042678673039\\
6	17.7148851265139\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
6.25	15.0841324855162\\
6.25	23.2204659067572\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	9.57131020166628\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	3.57624536260838\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	5.70868635618367\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	2.59139782180273\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.62936238337235\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.81755889518112\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	7.43316260914241\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	5.96335305091867\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	1.44459808233458\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	1.36200634464787\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
6	16.1113266692992\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.25	20.5338271973163\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	9.57131020166628\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	3.57624536260838\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	5.70868635618367\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	2.59139782180273\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.62936238337235\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.81755889518112\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	7.43316260914241\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	5.96335305091867\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.44459808233458\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	1.36200634464787\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6	16.1113266692992\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6.25	20.5338271973163\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1.04722488389394	9.5712604388077\\
1.01030412056093	9.5712661016531\\
0.946335541923331	9.57127004243782\\
1.05284307127364	9.5712750884609\\
1.03754651154389	9.8296968205775\\
0.973243357052545	9.89352424233748\\
1.00545790410517	9.90452194173974\\
1.06059702962133	9.942968274533\\
1.02695975839083	9.99037957443974\\
1.04237119966625	10.0448364155759\\
0.991657570125994	10.0635510058074\\
0.996328089450818	10.961711744899\\
1.00758917638057	11.302310590603\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.22113644294137	3.57609198287895\\
1.28112730845524	3.57610785442957\\
1.25048597168256	3.58507587651733\\
1.2683512082841	3.6344275121308\\
1.22596819775387	3.69231606634521\\
1.20484057950977	3.71009767123377\\
1.2469466167247	4.21554772339464\\
1.23280741010234	4.43760981118036\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.03601417854982	1.92090550805897\\
2.03503697760551	2.13293416345561\\
2.02106402678169	5.70866322468398\\
1.95418798245766	5.70866370495102\\
1.94019448590044	5.70866548634043\\
2.00748008823406	5.70866565989462\\
1.97510237725869	5.70866614996603\\
2.05492621423418	5.70867307869248\\
2.06011295450586	5.7086974949639\\
1.97332754861178	5.70869963183121\\
2.03760253586894	5.70870187271344\\
2.04951391892908	5.70870357369316\\
2.01219082210223	5.70871089441101\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.29800209196548	1.65996320196424\\
2.30546644264947	1.7125751369385\\
2.25614476092749	1.89941666482729\\
2.27854835307429	2.56652940227643\\
2.25959478723225	2.59135011058497\\
2.19073218388539	2.59136316392287\\
2.2433163722856	3.7648800052649\\
2.26828774466883	5.03540358062787\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.00265036908405	3.89559376501325\\
2.98403908259744	3.89951120740365\\
3.0546418332927	3.94799360132998\\
3.04119160306581	3.95775514037493\\
3.04363568499431	3.96109716004782\\
2.98406677998744	4.05171480283826\\
3.01164807190231	4.06667019493621\\
3.04656907058094	4.07598795889509\\
3.05418770106339	4.15967079113438\\
3.02105803429517	4.20037255338058\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.21334705724189	4.01013879383995\\
3.26923132400782	4.01640809938663\\
3.19650644390258	4.02129357051885\\
3.23834086438617	4.03281950622889\\
3.27086644165094	4.03934567566051\\
3.30421570744324	4.12297532072411\\
3.28886875402978	4.19413751308989\\
3.24806853397937	4.2501359514783\\
3.28209365125819	4.30402469123139\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.98963093171785	7.37127030960023\\
4.05897324912366	7.43316825156209\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.31099683765385	5.57471031254575\\
4.2955184411289	5.92335096914273\\
4.23611047198905	5.96322146886543\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.99434272850489	1.0946520934018\\
4.96833589970476	1.10133755306571\\
5.03555288662802	1.11525998745669\\
5.04785470069788	1.17267016280387\\
5.05171396016163	1.18271597446545\\
5.00728561545278	1.1862480568538\\
5.01235851284328	1.20833005013731\\
4.95610959004219	1.24635239939456\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.29996418556697	1.36313822107327\\
5.24379919758151	1.3634300804917\\
5.213209042433	1.36980107742855\\
5.29995637381364	1.55578788458616\\
5.28282319242165	1.6468408294981\\
5.29781078842504	1.8362815744051\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/realdataconvexogmm.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
xtick={1.125,2.125,3.125,4.125,5.125,6.125},
xticklabels={{1},{2},{3},{4},{5},{6}},
xlabel={Patient},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	7.1031209699156\\
1	7.10547672175931\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	1.65722238011233\\
1.25	1.84016826468511\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	3.64616860422624\\
2	3.85106770862531\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.52458145676202\\
2.25	3.63679261883261\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	4.94085136420373\\
3	4.94373132251264\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	4.42498963367551\\
3.25	5.11820637986396\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	2.26905195354939\\
4	3.13038308212558\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.54147528630622\\
4.25	2.62221314166945\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.11020105406532\\
5	1.13948486203879\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	0.72519921114385\\
5.25	0.732117242311149\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6	1.80361976878703\\
6	7.68725305355091\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.25	1.47314875521159\\
6.25	10.164820623761\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	7.10441792430304\\
1	7.10540740022098\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1.73485429559377\\
1.25	1.78707404341672\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	3.67718349311239\\
2	3.77425841153417\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	3.07927578604627\\
2.25	3.46552986824858\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.94207311183079\\
3	4.94357459778422\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.61352440045685\\
3.25	4.85695014754381\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	2.7383132061819\\
4	3.07662688383856\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.98416329780923\\
4.25	2.30879840759329\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.1142382540436\\
5	1.12994295319588\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	0.727092739394698\\
5.25	0.729506718963411\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
6	4.15735277753434\\
6	7.4626791639432\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
6.25	4.27529334960561\\
6.25	6.74194108345511\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	7.10495712653965\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	1.75652985954863\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	3.7175223806232\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	3.10360298347991\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.94310945047006\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.61454866348141\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	2.8420100055311\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	2.15240415455239\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	1.12192200730305\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	0.728024139720082\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
6	6.49338251607261\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.25	5.7678547563467\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	7.10495712653965\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	1.75652985954863\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	3.7175223806232\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	3.10360298347991\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.94310945047006\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.61454866348141\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.8420100055311\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	2.15240415455239\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.12192200730305\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	0.728024139720082\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6	6.49338251607261\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6.25	5.7678547563467\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
0.973118777253103	7.10129700698252\\
1.02165324830653	7.10142373406455\\
1.02053498805226	7.10171027096089\\
0.952851874237441	7.10196239650296\\
0.988414802882102	7.10232332807592\\
0.971910868914461	7.10259431355152\\
1.02708371757989	7.259957626842\\
0.972923047703617	7.39535260653492\\
1.04952485710619	7.4521285455982\\
1.04082236153919	7.46120762329589\\
0.98625331410175	7.48995109885761\\
0.999737867870523	7.52502185630719\\
1.02435064908406	7.57669247467734\\
1.04179612513749	7.57776203606424\\
1.01370371120947	7.58945137495873\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25934214510705	1.8806691325769\\
1.22825527136535	1.91478407319032\\
1.24455307510647	1.94962122035727\\
1.27672444790414	1.95756565623321\\
1.2980506306595	1.96914248900445\\
1.27760695885212	2.0145288672658\\
1.1898265968408	2.03898451405103\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.02184705839104	2.33592619694023\\
1.99231360302956	2.58617047362601\\
1.99222752239578	4.36810220822917\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.20212960243821	2.19911581120115\\
2.28933521118982	2.35885913313649\\
2.22810692982881	4.57325211426454\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.96827851427933	4.33262971734723\\
2.98033915264041	4.74780319243752\\
2.9844615175012	4.77218178540479\\
3.00581922413537	4.77332988856813\\
3.00774001928325	4.80374879761431\\
2.986977778578	4.90733057175158\\
2.98726635994142	4.91268189934972\\
3.00192090240145	4.92739476712269\\
3.01969131776199	4.96732743263482\\
3.05636439978312	5.06901506337202\\
3.02779356429094	5.17409894664445\\
2.98750996817029	5.17652760662769\\
3.04148391741623	5.25085997291688\\
2.95429229271609	5.33727729463737\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.19505834649248	5.23960055665206\\
3.19803088153933	5.25591879319761\\
3.20798728979121	8.73674958162752\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.97802749003676	1.58566186255201\\
3.97521584715058	1.62666126820765\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.93896012389129	0.661974296316742\\
5.0049881367312	0.672842958723611\\
4.94942158657848	0.674138299443559\\
4.95581435705528	0.736657063697473\\
5.01639265087687	0.864771838331031\\
5.0449150514286	0.971137859382927\\
5.05927770390484	1.05988181481195\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25885480343402	0.262672504221327\\
5.31210627682187	0.409841273603425\\
5.25669269668694	0.640831863456024\\
5.25193230685504	0.734822636790904\\
5.22883525824878	0.734987405676647\\
5.24125022479917	0.74164260837175\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.24897578170047	16.5164781960885\\
6.19637963548912	17.2900045421922\\
6.29846740194159	19.9109492828446\\
6.19557919888136	21.1276787449463\\
6.24202311946643	26.62710467244\\
6.29082868832736	27.2621291140478\\
6.23681683552913	28.0532120656184\\
6.26418436021316	28.3559445497204\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/simdatafull_angles.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
ylabel={RMSD (mm)},
xlabel={Initial Pose (deg)},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	3.69163447348014e-06\\
1	0.000103732037610621\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.125	3.10124368897196e-05\\
1.125	0.000704287023360686\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.25	0.616270736851975\\
1.25	10.6167850649381\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	2.1315089372625e-06\\
2	8.81752333688224e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.125	1.01179694979145e-05\\
2.125	0.000219210535097559\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.00013856689058\\
2.25	10.4067330636048\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	5.02496598414899e-06\\
3	0.000181985906761876\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.125	9.72926556125576e-06\\
3.125	0.000167048012575612\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	3.41459796154572e-06\\
4	2.54209300098181e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.125	4.84774330582596e-06\\
4.125	0.00016313355336841\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	6.48108668261024e-06\\
5	6.02958155943565e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.125	1.18466533425325e-05\\
5.125	0.00015462206957234\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	8.61877599108786e-06\\
1	4.88804039073208e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.125	6.57928503700896e-05\\
1.125	0.000350442339781\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1.09301019924261\\
1.25	5.33297072025185\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.75643562618313e-05\\
2	6.61042014024719e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.125	3.51575750943678e-05\\
2.125	0.000109925421734455\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.22064118939454\\
2.25	9.21110152587536\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	2.13584397410129e-05\\
3	9.21416235184989e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.125	2.09581823314296e-05\\
3.125	0.000101678929558958\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.62557969748836e-06\\
4	2.54209300098181e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.125	2.6002561177315e-05\\
4.125	0.000118297998952974\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.6248785685546e-05\\
5	6.02958155943565e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.125	3.01766555824028e-05\\
5.125	0.000141957880209069\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	2.77615409475247e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.125	0.000107417816515623\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
1.25	2.04860187424\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	2.37784446617222e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.125	6.00341354832463e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
2.25	6.68168300358386\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	3.69697519703138e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.125	6.71851470586489e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	1.64720857605994e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.125	3.0241221721888e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	2.65825527462829e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.125	6.13938004214967e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	2.77615409475247e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.125	0.000107417816515623\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	2.04860187424\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	2.37784446617222e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.125	6.00341354832463e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	6.68168300358386\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	3.69697519703138e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.125	6.71851470586489e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.64720857605994e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.125	3.0241221721888e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.65825527462829e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.125	6.13938004214967e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
1.15359417721464	0.00101650410342784\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
2.15405553344995	0.000273846880668811\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.97860081760485	9.78217177463794e-05\\
4.02941204886004	0.000194810150426088\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
4.15357293426518	0.000486908816258555\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.99908597804518	0.000130482142055402\\
5.01876752930555	0.000139063683341257\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
5.1026178961642	0.000505383279572883\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Final - Arxiv/figures/simdatapartial_angles.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
ylabel={RMSD (mm)},
xlabel={Initial Pose (deg)},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	1.84960172218587e-06\\
1	6.35782841058873e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.125	3.54729334425637e-05\\
1.125	0.000824450935310068\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.25	0.2575891904548\\
1.25	13.3439562854109\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	7.26182636579525e-06\\
2	5.37451265037085e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.125	4.48393742494248e-06\\
2.125	0.000426286720028796\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.57670393775474\\
2.25	14.2370545261817\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	5.11377430469504e-06\\
3	5.14630823995548e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.125	3.07504187197124e-05\\
3.125	0.00019257233556295\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	2.46390649226608e-06\\
4	5.69654238225241e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.125	1.83798264201155e-05\\
4.125	0.000546072659561767\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	7.03096279122569e-06\\
5	0.000133238196592625\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.125	7.71213115312037e-05\\
5.125	0.00232525406754148\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	7.79923123240979e-06\\
1	5.31156954194602e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.125	9.36352250732191e-05\\
1.125	0.000473926563006673\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0.284567487010615\\
1.25	6.19366674091219\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.02492906784112e-05\\
2	2.8061888236198e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.125	4.48466968507428e-05\\
2.125	0.00024367828797929\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	1.79921058506144\\
2.25	13.6671242299719\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	1.07399891982489e-05\\
3	5.14630823995548e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.125	6.56236929097428e-05\\
3.125	0.000148764344353797\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.71062948438131e-06\\
4	5.69654238225241e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.125	0.000202562061424936\\
4.125	0.000546072659561767\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.87956197380978e-05\\
5	6.86282352062622e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.125	0.000102883089129242\\
5.125	0.00134\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	2.16687232104398e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.125	0.000352042964185824\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
1.25	1.1591095216834\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.93278456623205e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.125	9.15308442527082e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
2.25	8.40860846430022\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	2.48314878207154e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.125	9.49126505903087e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	2.49226651192487e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.125	0.000297527030589619\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	3.54376770934223e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.125	0.000479968350403838\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	2.16687232104398e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.125	0.000352042964185824\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	1.1591095216834\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.93278456623205e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.125	9.15308442527082e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	8.40860846430022\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.48314878207154e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.125	9.49126505903087e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.49226651192487e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.125	0.000297527030589619\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.54376770934223e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.125	0.000479968350403838\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
0.995110080164142	0.000121231471869511\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.02598347032432	0.000126911542774606\\
3.01826295809747	0.000226758029903434\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
3.15371827664956	0.000996179730564794\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.00973379369729	0.000177820717225183\\
3.97098197991089	0.000288036195831846\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
4.1468205816168	0.00224242457304341\\
4.15212457798485	0.00277053366509998\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fullerrorsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xmode=log,
xminorticks=true,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{$\infty$},{21.6},{15.6},{12.1},{9.6}},
xlabel={Noise (dB)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	1.45844229123501\\
2	2.63059638624397\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.47988758612838\\
2.25	2.49834089422492\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	2.98160679223802\\
3	5.07896765000554\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.25	3.01138609285593\\
3.25	4.87531650165371\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	4.99899219690851\\
4	7.89142555173809\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.25	4.94617249539616\\
4.25	7.57398089154955\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	6.43525708645747\\
5	10.8116582762301\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.25	6.4226962087229\\
5.25	10.8116582762301\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.71155242429631\\
2	2.08627141294257\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	1.64704032406245\\
2.25	2.0755460192929\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	3.62560319279253\\
3	4.64056654255863\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	3.43244219781927\\
3.25	4.31585139134432\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	5.72377253764527\\
4	6.83918539330669\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	5.51620659033776\\
4.25	6.52134013357534\\
};
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	7.59673811140029\\
5	9.18250636127816\\
};
\addlegendentry{\texttt{conreg1}};
\label{pgfplots:simconreg1}

\addplot [color=green,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	7.50803458226248\\
5.25	9.10179386302299\\
};
\addlegendentry{\texttt{conreg2}};
\label{pgfplots:simconreg2}

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.98521820039279\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.25	1.8557762561928\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	4.09583548071032\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.25	3.8909599104109\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	6.30279414388284\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.25	6.15815458220558\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	8.48053899114163\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.25	8.29263206523851\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.98521820039279\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	1.8557762561928\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.09583548071032\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	3.8909599104109\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	6.30279414388284\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	6.15815458220558\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	8.48053899114163\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	8.29263206523851\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fullerrorwithrefsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{0},{0.5},{1},{1.5},{2}},
xlabel={Noise (mm)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	0.185403881436265\\
2	1.15825832001842\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	0.246146602305116\\
2.25	1.16474399323472\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	0.536449198797325\\
3	1.84649999832004\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	0.644217339623155\\
3.25	1.662205535967\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	1.01686805364559\\
4	2.6562790043305\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.02257539907442\\
4.25	3.14005570096133\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.5002944171812\\
5	3.56380717908132\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.40333741022793\\
5.25	3.76109510811241\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.405283471841612\\
2	0.730540532599959\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	0.389849171232482\\
2.25	0.720493137726612\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	0.853405569079646\\
3	1.3379158044961\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	0.840162568496293\\
3.25	1.18273657129205\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	1.36880530928918\\
4	2.03185553258083\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.39900637155474\\
4.25	2.13741456560098\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	1.93246755891445\\
5	2.61000518024608\\
};
\label{pgfplots:simconreg1}

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	1.87865399758761\\
5.25	2.6410041545768\\
};
\label{pgfplots:simconreg2}

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	0.490550618235734\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	0.47923586621912\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	1.04480432983568\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	1.00018673001449\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	1.592453908433\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	1.62638025712354\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	2.23673418277358\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	2.20186115861428\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.490550618235734\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	0.47923586621912\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	1.04480432983568\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	1.00018673001449\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.592453908433\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	1.62638025712354\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.23673418277358\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	2.20186115861428\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.00023629911101	1.26846981683932\\
1.99934964617021	1.46549184317558\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.27356554521157	1.24254328773611\\
2.24082136330868	1.45879209037704\\
2.24684022228573	1.7233028591034\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.02897064292771	2.16474328887221\\
2.97139361236966	2.51765789176309\\
3.02955989588379	2.61795562491468\\
2.98057542769515	2.76040402880947\\
3.0104450187525	2.7995134711479\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25540247591743	1.71549546149435\\
3.26094452602532	1.86666700549798\\
3.24131387807467	1.95501260829968\\
3.25751740169194	2.02138493422176\\
3.26944693031877	2.33030418884718\\
3.21995359233838	2.59556438218857\\
3.22399209426768	2.68627650117427\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.02967510419906	3.34729876135125\\
4.00945934577596	3.34890935836731\\
3.98320236351027	3.63072269454622\\
3.99396819644529	3.64350708346692\\
3.97637628239076	3.64867986333122\\
3.98552742633733	4.64412076023497\\
3.98486538563204	5.15376213753798\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.23947907742141	3.3237469193733\\
4.22826462580393	3.34556096516221\\
4.24050047873226	4.15834118921565\\
4.22635365339423	4.50473312520842\\
4.27400956610935	5.64041411942959\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.97464239937901	3.81809362357364\\
5.02687753913172	4.00454258335493\\
4.99368874806466	4.19131668626323\\
4.97171259137682	4.57329006843923\\
4.99014834394755	4.58256832958489\\
5.01474788493001	4.61364145978344\\
5.01841763483336	5.64566188840456\\
5.00280661864029	5.7925256792858\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.2616389664365	3.90951847436863\\
5.27460204349585	3.96875123329509\\
5.22217448686998	3.99395904420978\\
5.23772883623231	4.1957578241458\\
5.22163697227072	4.50958431846155\\
5.23096729772711	4.98175716038852\\
5.26376036265728	5.8043738576663\\
5.26385957959371	9.17173683794586\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fullogmmsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	10.7390693760684\\
1	14.2944507985032\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	17.4010725732216\\
2	24.2233602206448\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	7.99661906268938\\
3	7.99661906268938\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	11.8059750983512\\
4	22.9387372985581\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	10.4251190833561\\
5	10.4251190833561\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	1.50054909713549\\
1	1.95441724556489\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	5.74021129168325\\
2	7.37244191767129\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	3.1066333282592\\
3	3.1066333282592\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	2.19302702988642\\
4	2.21424950464204\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	10.4251190833561\\
5	10.4251190833561\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	14.2944507985032\\
1.125	14.2944507985032\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	24.2233602206448\\
2.125	24.2233602206448\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	7.99661906268938\\
3.125	7.99661906268938\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	22.9387372985581\\
4.125	22.9387372985581\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	10.4251190833561\\
5.125	10.4251190833561\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.50054909713549\\
1.125	1.50054909713549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	5.74021129168325\\
2.125	5.74021129168325\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	3.1066333282592\\
3.125	3.1066333282592\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	2.19302702988642\\
4.125	2.19302702988642\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	10.4251190833561\\
5.125	10.4251190833561\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.95441724556489\\
0.75	10.7390693760684\\
1.25	10.7390693760684\\
1.25	1.95441724556489\\
0.75	1.95441724556489\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	7.37244191767129\\
1.75	17.4010725732216\\
2.25	17.4010725732216\\
2.25	7.37244191767129\\
1.75	7.37244191767129\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	3.1066333282592\\
2.75	7.99661906268938\\
3.25	7.99661906268938\\
3.25	3.1066333282592\\
2.75	3.1066333282592\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	2.21424950464204\\
3.75	11.8059750983512\\
4.25	11.8059750983512\\
4.25	2.21424950464204\\
3.75	2.21424950464204\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	10.4251190833561\\
4.75	10.4251190833561\\
5.25	10.4251190833561\\
5.25	10.4251190833561\\
4.75	10.4251190833561\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	2.29047996866767\\
1.25	2.29047996866767\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	9.79172873472887\\
2.25	9.79172873472887\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	5.55162619547429\\
3.25	5.55162619547429\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	7.48834210684401\\
4.25	7.48834210684401\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	10.4251190833561\\
5.25	10.4251190833561\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/partialerrorsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{$\infty$},{21.6},{15.6},{12.1},{9.6}},
xlabel={Noise (dB)},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend columns=-1,
%legend entries={conreg1;conreg2;OGMM},
legend to name=simdataconvex2_legend,
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	1.7884533909458\\
2	3.63251056945719\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.67952408320059\\
2.25	3.15467141971697\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	3.56515759004045\\
3	7.82500764360873\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	3.63418406321611\\
3.25	6.81623840176844\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	5.35602376538474\\
4	11.3567172190925\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	5.58279383674379\\
4.25	11.1871711267721\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	7.49105445433071\\
5	13.8192286023526\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	7.31910806726331\\
5.25	13.8192286023526\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	2.17622113789785\\
2	2.92418850698182\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.03924925760305\\
2.25	2.52394969747254\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.5250714622109\\
3	5.94711881248926\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.21346428906241\\
3.25	5.3785286230186\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	6.90883092036882\\
4	8.6955160269142\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	6.49192114577134\\
4.25	8.39371724740698\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	9.00796121188473\\
5	11.141315369778\\
};
%\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	8.79275524183172\\
5.25	10.9531778002718\\
};
%\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	2.42363485823428\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	2.23225324770536\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.88818183063221\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.59441456783594\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	7.42250400568515\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	7.13288523835455\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	9.84861757416476\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	9.45036167126423\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	2.42363485823428\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	2.23225324770536\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.88818183063221\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.59441456783594\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	7.42250400568515\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	7.13288523835455\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	9.84861757416476\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	9.45036167126423\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.00746697219861	4.38960330388368\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.24128978568764	3.30997770522568\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.01603184646887	8.26553847098129\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.24461879679314	8.26553847098129\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.24952156902406	11.3567172190925\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,mark size=2.0pt,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/partialerrorwithrefsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.875,
xmax=5.375,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{0},{0.5},{1},{1.5},{2}},
xlabel={Noise (mm)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	0.35075993981892\\
2	1.87935417816964\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	0.34654312112923\\
2.25	1.61373205647763\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	0.681595462715764\\
3	4.07473515743451\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	0.717103428062646\\
3.25	3.70344703412101\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	1.06876500498539\\
4	5.10922098239272\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.04338365508777\\
4.25	5.11059555391052\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.58892879271644\\
5	5.89429978881703\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.58150052518125\\
5.25	6.03701938839595\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0\\
1.25	0\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	0.626332787738111\\
2	1.32209425234824\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	0.543923950249893\\
2.25	1.16296909974642\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	1.46916899556791\\
3	3.21823396661121\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	1.21828905595513\\
3.25	2.99724083683296\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	2.03609150194908\\
4	3.3549053724808\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.81466883141854\\
4.25	3.53728993331439\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
5	2.73830312153651\\
5	4.36888589014677\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
5.25	2.55826548077876\\
5.25	4.42432884938244\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	0.806269056796168\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	0.76086595288307\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	2.05307957692413\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	1.72860659446227\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	2.73299368144597\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	2.39377817109585\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	3.66398698924384\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	3.35011413765263\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	0\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	0.806269056796168\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	0.76086595288307\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.05307957692413\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	1.72860659446227\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.73299368144597\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	2.39377817109585\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.66398698924384\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	3.35011413765263\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.01217145207079	5.3557735168236\\
2.02954586781749	6.72911370790145\\
1.98923468503084	6.74647291894024\\
2.02111269894241	6.74836845298936\\
2.0149420142046	7.44962783118957\\
2.02838590352372	7.46256846037388\\
1.970745164344	8.43609454409575\\
1.99105431163641	8.46891032582892\\
2.01016586464295	8.64170492419223\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.23634384744678	4.93631388434959\\
2.23314894170734	6.6534712469445\\
2.26319553444877	8.0555872327129\\
2.25778580731208	8.16337664925511\\
2.25566304080748	8.27596124986451\\
2.26002737289454	10.6543925743748\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.97172216706962	6.34288500246908\\
2.99054905053188	17.9973770648299\\
2.99695878627223	18.697266822162\\
2.98380656232001	19.6968972690221\\
3.01344031333101	21.6222192394476\\
3.02226139325039	22.3714561262053\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.23634423094491	6.34288500246908\\
3.26444067685773	20.2227663602231\\
3.22736018078247	21.9895530590325\\
3.27104517385936	22.3701383138731\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.9774126072339	5.48585057291266\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5.00551308658684	7.16502133493045\\
4.99163480002843	7.51968567451768\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.26917247154132	7.35463368063161\\
};
\end{axis}
\end{tikzpicture}%

==> figures/partialogmmsim.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	5.48095378322591\\
1	11.3877254910924\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	7.7953569760982\\
2	12.7610496375618\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	22.1196016332926\\
3	22.1196016332926\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	100\\
4	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	100\\
5	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	0.842723582731491\\
1	1.34124618972583\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	1.5607680361515\\
2	1.61313728968914\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	22.1196016332926\\
3	22.1196016332926\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	100\\
4	100\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	100\\
5	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	11.3877254910924\\
1.125	11.3877254910924\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	12.7610496375618\\
2.125	12.7610496375618\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	22.1196016332926\\
3.125	22.1196016332926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	0.842723582731491\\
1.125	0.842723582731491\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	1.5607680361515\\
2.125	1.5607680361515\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	22.1196016332926\\
3.125	22.1196016332926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	100\\
4.125	100\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	100\\
5.125	100\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.34124618972583\\
0.75	5.48095378322591\\
1.25	5.48095378322591\\
1.25	1.34124618972583\\
0.75	1.34124618972583\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	1.61313728968914\\
1.75	7.7953569760982\\
2.25	7.7953569760982\\
2.25	1.61313728968914\\
1.75	1.61313728968914\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	22.1196016332926\\
2.75	22.1196016332926\\
3.25	22.1196016332926\\
3.25	22.1196016332926\\
2.75	22.1196016332926\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	100\\
3.75	100\\
4.25	100\\
4.25	100\\
3.75	100\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	100\\
4.75	100\\
5.25	100\\
5.25	100\\
4.75	100\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	1.63243396916993\\
1.25	1.63243396916993\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	2.24758542893072\\
2.25	2.24758542893072\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	22.1196016332926\\
3.25	22.1196016332926\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	100\\
4.25	100\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	100\\
5.25	100\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/real_ogmm_angluar.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	14.6628107656954\\
1	24.8439847237933\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	10.5612318797427\\
2	16.3629961761787\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	16.0828147720051\\
3	24.8735834451038\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	23.0317282143685\\
4	24.9240657140653\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	17.6322032347443\\
5	24.1682562690125\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	1.43465346011618\\
1	3.37700024175459\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
2	0.533351608954895\\
2	3.79093151671922\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
3	1.38927711898536\\
3	4.59572837979434\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	4.17121391233959\\
4	7.50790866534479\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
5	2.5491236385237\\
5	4.16488465678739\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	24.8439847237933\\
1.125	24.8439847237933\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	16.3629961761787\\
2.125	16.3629961761787\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	24.8735834451038\\
3.125	24.8735834451038\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	24.9240657140653\\
4.125	24.9240657140653\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	24.1682562690125\\
5.125	24.1682562690125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.875	1.43465346011618\\
1.125	1.43465346011618\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.875	0.533351608954895\\
2.125	0.533351608954895\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.875	1.38927711898536\\
3.125	1.38927711898536\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.875	4.17121391233959\\
4.125	4.17121391233959\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.875	2.5491236385237\\
5.125	2.5491236385237\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.75	3.37700024175459\\
0.75	14.6628107656954\\
1.25	14.6628107656954\\
1.25	3.37700024175459\\
0.75	3.37700024175459\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.75	3.79093151671922\\
1.75	10.5612318797427\\
2.25	10.5612318797427\\
2.25	3.79093151671922\\
1.75	3.79093151671922\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.75	4.59572837979434\\
2.75	16.0828147720051\\
3.25	16.0828147720051\\
3.25	4.59572837979434\\
2.75	4.59572837979434\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.75	7.50790866534479\\
3.75	23.0317282143685\\
4.25	23.0317282143685\\
4.25	7.50790866534479\\
3.75	7.50790866534479\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.75	4.16488465678739\\
4.75	17.6322032347443\\
5.25	17.6322032347443\\
5.25	4.16488465678739\\
4.75	4.16488465678739\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.75	5.62253234469141\\
1.25	5.62253234469141\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.75	5.45634224919737\\
2.25	5.45634224919737\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.75	8.86679166150107\\
3.25	8.86679166150107\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.75	15.4303006263736\\
4.25	15.4303006263736\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.75	5.84515513204337\\
5.25	5.84515513204337\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
2	24.7839092193179\\
2	24.9357563099606\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/real_ogmm_converge_number.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.958763\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
area legend,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
xlabel={Degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=60,
ylabel={No. of Instances},
label style={font=\scriptsize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot[ybar,bar width=0.127835\fwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	32\\
2	39\\
3	29\\
4	16\\
5	19\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
6	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realdataconvex.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
xtick={1.125,2.125,3.125,4.125,5.125,6.125},
xticklabels={{1},{2},{3},{4},{5},{6}},
xlabel={Patient},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	9.57127952865654\\
1	9.57132334772213\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	3.57613989536038\\
1.25	3.57634756964911\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	5.70868312181691\\
2	5.70869649806047\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.59137176824845\\
2.25	2.59142862445428\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	4.48575530261898\\
3	4.62938494423054\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	4.48536855808326\\
3.25	4.94488629496794\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	7.43315829052175\\
4	7.43316675979614\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	5.96329525280862\\
4.25	5.9634330502575\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.44451987053681\\
5	1.44466809810785\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	1.36166780406784\\
5.25	1.36294173753519\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6	8.13263055675171\\
6	18.2863807640639\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.25	9.06539560141243\\
6.25	23.8485085206886\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	9.57130407465088\\
1	9.57132079149344\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	3.57621799477794\\
1.25	3.57628084557732\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	5.70868470767327\\
2	5.70868972425858\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.59138966229006\\
2.25	2.59140722589208\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.5323970104533\\
3	4.62938064585055\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.66336276995283\\
3.25	4.81776219199151\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.43316145665289\\
4	7.4331636119634\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	5.96332295586221\\
4.25	5.96338331742377\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.44454401637845\\
5	1.44465293677756\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	1.36191473800393\\
5.25	1.36236723811869\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
6	12.0042678673039\\
6	17.7148851265139\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
6.25	15.0841324855162\\
6.25	23.2204659067572\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	9.57131020166628\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	3.57624536260838\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	5.70868635618367\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	2.59139782180273\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.62936238337235\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.81755889518112\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	7.43316260914241\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	5.96335305091867\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	1.44459808233458\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	1.36200634464787\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
6	16.1113266692992\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.25	20.5338271973163\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	9.57131020166628\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	3.57624536260838\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	5.70868635618367\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	2.59139782180273\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.62936238337235\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.81755889518112\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	7.43316260914241\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	5.96335305091867\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.44459808233458\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	1.36200634464787\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6	16.1113266692992\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6.25	20.5338271973163\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1.04722488389394	9.5712604388077\\
1.01030412056093	9.5712661016531\\
0.946335541923331	9.57127004243782\\
1.05284307127364	9.5712750884609\\
1.03754651154389	9.8296968205775\\
0.973243357052545	9.89352424233748\\
1.00545790410517	9.90452194173974\\
1.06059702962133	9.942968274533\\
1.02695975839083	9.99037957443974\\
1.04237119966625	10.0448364155759\\
0.991657570125994	10.0635510058074\\
0.996328089450818	10.961711744899\\
1.00758917638057	11.302310590603\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.22113644294137	3.57609198287895\\
1.28112730845524	3.57610785442957\\
1.25048597168256	3.58507587651733\\
1.2683512082841	3.6344275121308\\
1.22596819775387	3.69231606634521\\
1.20484057950977	3.71009767123377\\
1.2469466167247	4.21554772339464\\
1.23280741010234	4.43760981118036\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.03601417854982	1.92090550805897\\
2.03503697760551	2.13293416345561\\
2.02106402678169	5.70866322468398\\
1.95418798245766	5.70866370495102\\
1.94019448590044	5.70866548634043\\
2.00748008823406	5.70866565989462\\
1.97510237725869	5.70866614996603\\
2.05492621423418	5.70867307869248\\
2.06011295450586	5.7086974949639\\
1.97332754861178	5.70869963183121\\
2.03760253586894	5.70870187271344\\
2.04951391892908	5.70870357369316\\
2.01219082210223	5.70871089441101\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.29800209196548	1.65996320196424\\
2.30546644264947	1.7125751369385\\
2.25614476092749	1.89941666482729\\
2.27854835307429	2.56652940227643\\
2.25959478723225	2.59135011058497\\
2.19073218388539	2.59136316392287\\
2.2433163722856	3.7648800052649\\
2.26828774466883	5.03540358062787\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.00265036908405	3.89559376501325\\
2.98403908259744	3.89951120740365\\
3.0546418332927	3.94799360132998\\
3.04119160306581	3.95775514037493\\
3.04363568499431	3.96109716004782\\
2.98406677998744	4.05171480283826\\
3.01164807190231	4.06667019493621\\
3.04656907058094	4.07598795889509\\
3.05418770106339	4.15967079113438\\
3.02105803429517	4.20037255338058\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.21334705724189	4.01013879383995\\
3.26923132400782	4.01640809938663\\
3.19650644390258	4.02129357051885\\
3.23834086438617	4.03281950622889\\
3.27086644165094	4.03934567566051\\
3.30421570744324	4.12297532072411\\
3.28886875402978	4.19413751308989\\
3.24806853397937	4.2501359514783\\
3.28209365125819	4.30402469123139\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.98963093171785	7.37127030960023\\
4.05897324912366	7.43316825156209\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.31099683765385	5.57471031254575\\
4.2955184411289	5.92335096914273\\
4.23611047198905	5.96322146886543\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.99434272850489	1.0946520934018\\
4.96833589970476	1.10133755306571\\
5.03555288662802	1.11525998745669\\
5.04785470069788	1.17267016280387\\
5.05171396016163	1.18271597446545\\
5.00728561545278	1.1862480568538\\
5.01235851284328	1.20833005013731\\
4.95610959004219	1.24635239939456\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.29996418556697	1.36313822107327\\
5.24379919758151	1.3634300804917\\
5.213209042433	1.36980107742855\\
5.29995637381364	1.55578788458616\\
5.28282319242165	1.6468408294981\\
5.29781078842504	1.8362815744051\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realdataconvexogmm.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
xtick={1.125,2.125,3.125,4.125,5.125,6.125},
xticklabels={{1},{2},{3},{4},{5},{6}},
xlabel={Patient},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=25,
ylabel={RMSD (mm)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	7.1031209699156\\
1	7.10547672175931\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1.25	1.65722238011233\\
1.25	1.84016826468511\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	3.64616860422624\\
2	3.85106770862531\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.52458145676202\\
2.25	3.63679261883261\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3	4.94085136420373\\
3	4.94373132251264\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.25	4.42498963367551\\
3.25	5.11820637986396\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4	2.26905195354939\\
4	3.13038308212558\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.25	1.54147528630622\\
4.25	2.62221314166945\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5	1.11020105406532\\
5	1.13948486203879\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.25	0.72519921114385\\
5.25	0.732117242311149\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6	1.80361976878703\\
6	7.68725305355091\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.25	1.47314875521159\\
6.25	10.164820623761\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	7.10441792430304\\
1	7.10540740022098\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1.73485429559377\\
1.25	1.78707404341672\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	3.67718349311239\\
2	3.77425841153417\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	3.07927578604627\\
2.25	3.46552986824858\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	4.94207311183079\\
3	4.94357459778422\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	4.61352440045685\\
3.25	4.85695014754381\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	2.7383132061819\\
4	3.07662688383856\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	1.98416329780923\\
4.25	2.30879840759329\\
};
\addplot [color=mycolor1,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.1142382540436\\
5	1.12994295319588\\
};
\addplot [color=mycolor2,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	0.727092739394698\\
5.25	0.729506718963411\\
};
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
6	4.15735277753434\\
6	7.4626791639432\\
};
\addlegendentry{(P1)};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
6.25	4.27529334960561\\
6.25	6.74194108345511\\
};
\addlegendentry{(P2)};

\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	7.10495712653965\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25	1.75652985954863\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2	3.7175223806232\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.25	3.10360298347991\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3	4.94310945047006\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.25	4.61454866348141\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4	2.8420100055311\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
4.25	2.15240415455239\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
5	1.12192200730305\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25	0.728024139720082\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
6	6.49338251607261\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.25	5.7678547563467\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	7.10495712653965\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	1.75652985954863\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	3.7175223806232\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	3.10360298347991\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	4.94310945047006\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	4.61454866348141\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.8420100055311\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	2.15240415455239\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	1.12192200730305\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	0.728024139720082\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6	6.49338251607261\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
6.25	5.7678547563467\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
0.973118777253103	7.10129700698252\\
1.02165324830653	7.10142373406455\\
1.02053498805226	7.10171027096089\\
0.952851874237441	7.10196239650296\\
0.988414802882102	7.10232332807592\\
0.971910868914461	7.10259431355152\\
1.02708371757989	7.259957626842\\
0.972923047703617	7.39535260653492\\
1.04952485710619	7.4521285455982\\
1.04082236153919	7.46120762329589\\
0.98625331410175	7.48995109885761\\
0.999737867870523	7.52502185630719\\
1.02435064908406	7.57669247467734\\
1.04179612513749	7.57776203606424\\
1.01370371120947	7.58945137495873\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1.25934214510705	1.8806691325769\\
1.22825527136535	1.91478407319032\\
1.24455307510647	1.94962122035727\\
1.27672444790414	1.95756565623321\\
1.2980506306595	1.96914248900445\\
1.27760695885212	2.0145288672658\\
1.1898265968408	2.03898451405103\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.02184705839104	2.33592619694023\\
1.99231360302956	2.58617047362601\\
1.99222752239578	4.36810220822917\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
2.20212960243821	2.19911581120115\\
2.28933521118982	2.35885913313649\\
2.22810692982881	4.57325211426454\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
2.96827851427933	4.33262971734723\\
2.98033915264041	4.74780319243752\\
2.9844615175012	4.77218178540479\\
3.00581922413537	4.77332988856813\\
3.00774001928325	4.80374879761431\\
2.986977778578	4.90733057175158\\
2.98726635994142	4.91268189934972\\
3.00192090240145	4.92739476712269\\
3.01969131776199	4.96732743263482\\
3.05636439978312	5.06901506337202\\
3.02779356429094	5.17409894664445\\
2.98750996817029	5.17652760662769\\
3.04148391741623	5.25085997291688\\
2.95429229271609	5.33727729463737\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
3.19505834649248	5.23960055665206\\
3.19803088153933	5.25591879319761\\
3.20798728979121	8.73674958162752\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
3.97802749003676	1.58566186255201\\
3.97521584715058	1.62666126820765\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
4.93896012389129	0.661974296316742\\
5.0049881367312	0.672842958723611\\
4.94942158657848	0.674138299443559\\
4.95581435705528	0.736657063697473\\
5.01639265087687	0.864771838331031\\
5.0449150514286	0.971137859382927\\
5.05927770390484	1.05988181481195\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
5.25885480343402	0.262672504221327\\
5.31210627682187	0.409841273603425\\
5.25669269668694	0.640831863456024\\
5.25193230685504	0.734822636790904\\
5.22883525824878	0.734987405676647\\
5.24125022479917	0.74164260837175\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
6.24897578170047	16.5164781960885\\
6.19637963548912	17.2900045421922\\
6.29846740194159	19.9109492828446\\
6.19557919888136	21.1276787449463\\
6.24202311946643	26.62710467244\\
6.29082868832736	27.2621291140478\\
6.23681683552913	28.0532120656184\\
6.26418436021316	28.3559445497204\\
};
\end{axis}
\end{tikzpicture}%

==> figures/simdatafull_angles.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
ylabel={RMSD (mm)},
xlabel={Initial Pose (deg)},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	3.69163447348014e-06\\
1	0.000103732037610621\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.125	3.10124368897196e-05\\
1.125	0.000704287023360686\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.25	0.616270736851975\\
1.25	10.6167850649381\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	2.1315089372625e-06\\
2	8.81752333688224e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.125	1.01179694979145e-05\\
2.125	0.000219210535097559\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.25	2.00013856689058\\
2.25	10.4067330636048\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	5.02496598414899e-06\\
3	0.000181985906761876\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.125	9.72926556125576e-06\\
3.125	0.000167048012575612\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	3.41459796154572e-06\\
4	2.54209300098181e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.125	4.84774330582596e-06\\
4.125	0.00016313355336841\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	6.48108668261024e-06\\
5	6.02958155943565e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.125	1.18466533425325e-05\\
5.125	0.00015462206957234\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	8.61877599108786e-06\\
1	4.88804039073208e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.125	6.57928503700896e-05\\
1.125	0.000350442339781\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1.09301019924261\\
1.25	5.33297072025185\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.75643562618313e-05\\
2	6.61042014024719e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.125	3.51575750943678e-05\\
2.125	0.000109925421734455\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	2.22064118939454\\
2.25	9.21110152587536\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	2.13584397410129e-05\\
3	9.21416235184989e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.125	2.09581823314296e-05\\
3.125	0.000101678929558958\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.62557969748836e-06\\
4	2.54209300098181e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.125	2.6002561177315e-05\\
4.125	0.000118297998952974\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.6248785685546e-05\\
5	6.02958155943565e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.125	3.01766555824028e-05\\
5.125	0.000141957880209069\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	2.77615409475247e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.125	0.000107417816515623\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
1.25	2.04860187424\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	2.37784446617222e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.125	6.00341354832463e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
2.25	6.68168300358386\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	3.69697519703138e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.125	6.71851470586489e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	1.64720857605994e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.125	3.0241221721888e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	2.65825527462829e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.125	6.13938004214967e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	2.77615409475247e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.125	0.000107417816515623\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	2.04860187424\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	2.37784446617222e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.125	6.00341354832463e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	6.68168300358386\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	3.69697519703138e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.125	6.71851470586489e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	1.64720857605994e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.125	3.0241221721888e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	2.65825527462829e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.125	6.13938004214967e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
1.15359417721464	0.00101650410342784\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
2.15405553344995	0.000273846880668811\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.97860081760485	9.78217177463794e-05\\
4.02941204886004	0.000194810150426088\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
4.15357293426518	0.000486908816258555\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.99908597804518	0.000130482142055402\\
5.01876752930555	0.000139063683341257\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
5.1026178961642	0.000505383279572883\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/simdatapartial_angles.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.996313\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=6,
xtick={1.125,2.125,3.125,4.125,5.125},
xticklabels={{[0,10]},{[10,20]},{[20,40]},{[40,60]},{[60,90]}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
ylabel={RMSD (mm)},
xlabel={Initial Pose (deg)},
label style={font=\scriptsize}, legend style={font=\footnotesize}, every x tick label/.append style={font=\tiny}, every y tick label/.append style={font=\tiny}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	1.84960172218587e-06\\
1	6.35782841058873e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1.125	3.54729334425637e-05\\
1.125	0.000824450935310068\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.25	0.2575891904548\\
1.25	13.3439562854109\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	7.26182636579525e-06\\
2	5.37451265037085e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2.125	4.48393742494248e-06\\
2.125	0.000426286720028796\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.25	1.57670393775474\\
2.25	14.2370545261817\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3	5.11377430469504e-06\\
3	5.14630823995548e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3.125	3.07504187197124e-05\\
3.125	0.00019257233556295\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4	2.46390649226608e-06\\
4	5.69654238225241e-05\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4.125	1.83798264201155e-05\\
4.125	0.000546072659561767\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5	7.03096279122569e-06\\
5	0.000133238196592625\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
5.125	7.71213115312037e-05\\
5.125	0.00232525406754148\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1	7.79923123240979e-06\\
1	5.31156954194602e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.125	9.36352250732191e-05\\
1.125	0.000473926563006673\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
1.25	0.284567487010615\\
1.25	6.19366674091219\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2	1.02492906784112e-05\\
2	2.8061888236198e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.125	4.48466968507428e-05\\
2.125	0.00024367828797929\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
2.25	1.79921058506144\\
2.25	13.6671242299719\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3	1.07399891982489e-05\\
3	5.14630823995548e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.125	6.56236929097428e-05\\
3.125	0.000148764344353797\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
3.25	nan\\
3.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4	7.71062948438131e-06\\
4	5.69654238225241e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.125	0.000202562061424936\\
4.125	0.000546072659561767\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
4.25	nan\\
4.25	nan\\
};
\addplot [color=red,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5	1.87956197380978e-05\\
5	6.86282352062622e-05\\
};
\addplot [color=green,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.125	0.000102883089129242\\
5.125	0.00134\\
};
\addplot [color=blue,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
5.25	nan\\
5.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
1	2.16687232104398e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
1.125	0.000352042964185824\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
1.25	1.1591095216834\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
2	1.93278456623205e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
2.125	9.15308442527082e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
2.25	8.40860846430022\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
3	2.48314878207154e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
3.125	9.49126505903087e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
4	2.49226651192487e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
4.125	0.000297527030589619\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=red},forget plot]
  table[row sep=crcr]{%
5	3.54376770934223e-05\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=green},forget plot]
  table[row sep=crcr]{%
5.125	0.000479968350403838\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid,fill=blue,draw=blue},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1	2.16687232104398e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.125	0.000352042964185824\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
1.25	1.1591095216834\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2	1.93278456623205e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.125	9.15308442527082e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
2.25	8.40860846430022\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3	2.48314878207154e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.125	9.49126505903087e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
3.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4	2.49226651192487e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.125	0.000297527030589619\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
4.25	nan\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5	3.54376770934223e-05\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.125	0.000479968350403838\\
};
\addplot [color=blue,mark size=0.5pt,only marks,mark=x,mark options={solid,draw=black},forget plot]
  table[row sep=crcr]{%
5.25	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
0.995110080164142	0.000121231471869511\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
3.02598347032432	0.000126911542774606\\
3.01826295809747	0.000226758029903434\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
3.15371827664956	0.000996179730564794\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
4.00973379369729	0.000177820717225183\\
3.97098197991089	0.000288036195831846\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
4.1468205816168	0.00224242457304341\\
4.15212457798485	0.00277053366509998\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=red},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=green},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid,draw=blue},forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
